Silent MST approximation for tiny memory

In this paper we show that approximation can help reduce the space used for self-stabilization. In the classic \emph{state model}, where the nodes of a network communicate by reading the states of their neighbors, an important measure of efficiency is the space: the number of bits used at each node to encode the state. In this model, a classic requirement is that the algorithm has to be \emph{silent}, that is, after stabilization the states should not change anymore. We design a silent self-stabilizing algorithm for the problem of minimum spanning tree, that has a trade-off between the quality of the solution and the space needed to compute it.

==> image.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5383457706117624] 
\draw    (120.63,101.13) -- (416.63,101.13) ;
%Straight Lines [id:da8437814860777458] 
\draw    (120.63,90.13) -- (120.63,101.13) ;
%Straight Lines [id:da9454468427486614] 
\draw    (140.63,90.13) -- (140.9,100.82) ;
%Straight Lines [id:da7425345926494552] 
\draw    (160.3,90.13) -- (160.63,101.13) ;
%Straight Lines [id:da33355587748926796] 
\draw    (179.63,90.13) -- (179.63,101.13) ;
%Straight Lines [id:da37663200019057397] 
\draw    (199.63,90.13) -- (199.63,101.13) ;
%Straight Lines [id:da3084011284078131] 
\draw    (219.63,90.13) -- (219.9,100.82) ;
%Straight Lines [id:da22874822977898523] 
\draw    (239.3,90.13) -- (239.63,101.13) ;
%Straight Lines [id:da09287678991651072] 
\draw    (258.63,90.13) -- (258.63,101.13) ;
%Straight Lines [id:da0021079990428843898] 
\draw    (278.63,90.13) -- (278.63,101.13) ;
%Straight Lines [id:da8975725136346445] 
\draw    (298.63,90.13) -- (298.9,100.82) ;
%Straight Lines [id:da5909582068315563] 
\draw    (318.3,90.13) -- (318.63,101.13) ;
%Straight Lines [id:da6544099269393828] 
\draw    (337.63,90.13) -- (337.63,101.13) ;
%Straight Lines [id:da8061122396944638] 
\draw    (357.63,90.13) -- (357.63,101.13) ;
%Straight Lines [id:da5397078328173869] 
\draw    (377.63,90.13) -- (377.9,100.82) ;
%Straight Lines [id:da07405691538857473] 
\draw    (397.3,90.13) -- (397.63,101.13) ;
%Straight Lines [id:da9766410122449151] 
\draw    (416.63,90.13) -- (416.63,101.13) ;
%Straight Lines [id:da4130602603639625] 
\draw    (119.63,130) -- (119.63,113) ;
\draw [shift={(119.63,111)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9859906220930206] 
\draw    (139.63,129) -- (139.63,112) ;
\draw [shift={(139.63,110)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39748199825860997] 
\draw    (160.63,111) -- (160.63,130) -- (180.63,130) -- (179.74,114) ;
\draw [shift={(179.63,112)}, rotate = 446.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5125650541897011] 
\draw    (240.63,112) -- (240.63,130) -- (258.97,130) -- (258.97,114) ;
\draw [shift={(258.97,112)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da033803202622610606] 
\draw    (200.63,112) -- (200.63,130) -- (220.63,130) -- (220.63,111) ;
%Straight Lines [id:da5554146734898654] 
\draw    (220.63,130) -- (240.63,130) ;
%Straight Lines [id:da04587576049137676] 
\draw    (396.63,112) -- (396.63,130) -- (415.63,130) -- (415.63,113) ;
\draw [shift={(415.63,111)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19966001174669212] 
\draw    (356.63,112) -- (356.63,130) -- (376.63,130) -- (376.63,111) ;
%Straight Lines [id:da9943856114144756] 
\draw    (376.63,130) -- (396.63,130) ;
%Straight Lines [id:da2683713306097826] 
\draw    (279.97,130) -- (356.63,130) ;
%Straight Lines [id:da7742183984980007] 
\draw    (279.97,112) -- (279.97,130) ;
%Straight Lines [id:da3571187809165365] 
\draw    (299.97,112) -- (299.97,130) ;
%Straight Lines [id:da942043739133989] 
\draw    (318.3,112) -- (318.3,130) ;
%Straight Lines [id:da21652449336557922] 
\draw    (338.3,112) -- (338.3,130) ;
%Straight Lines [id:da03107724387567612] 
\draw    (120.63,180.13) -- (416.63,180.13) ;
%Straight Lines [id:da17628522018852055] 
\draw    (120.63,169.13) -- (120.63,180.13) ;
%Straight Lines [id:da9696950681033291] 
\draw    (140.63,169.13) -- (140.9,179.82) ;
%Straight Lines [id:da17869299513782522] 
\draw    (160.3,169.13) -- (160.63,180.13) ;
%Straight Lines [id:da995495165271247] 
\draw    (179.63,169.13) -- (179.63,180.13) ;
%Straight Lines [id:da34016409991456453] 
\draw    (199.63,169.13) -- (199.63,180.13) ;
%Straight Lines [id:da08451113126576704] 
\draw    (219.63,169.13) -- (219.9,179.82) ;
%Straight Lines [id:da591598270834369] 
\draw    (239.3,169.13) -- (239.63,180.13) ;
%Straight Lines [id:da7523056895694138] 
\draw    (258.63,169.13) -- (258.63,180.13) ;
%Straight Lines [id:da1884081744839161] 
\draw    (278.63,169.13) -- (278.63,180.13) ;
%Straight Lines [id:da03879118469379306] 
\draw    (298.63,169.13) -- (298.9,179.82) ;
%Straight Lines [id:da5245506278927736] 
\draw    (318.3,169.13) -- (318.63,180.13) ;
%Straight Lines [id:da5454506681593909] 
\draw    (337.63,169.13) -- (337.63,180.13) ;
%Straight Lines [id:da49099418764694003] 
\draw    (357.63,169.13) -- (357.63,180.13) ;
%Straight Lines [id:da7745644510290839] 
\draw    (377.63,169.13) -- (377.9,179.82) ;
%Straight Lines [id:da08495158010903103] 
\draw    (397.3,169.13) -- (397.63,180.13) ;
%Straight Lines [id:da8842816950983875] 
\draw    (416.63,169.13) -- (416.63,180.13) ;
%Straight Lines [id:da2982570604236895] 
\draw    (119.63,209) -- (119.63,192) ;
\draw [shift={(119.63,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17975533682018174] 
\draw    (160.63,190) -- (160.63,209) -- (180.63,209) -- (179.74,193) ;
\draw [shift={(179.63,191)}, rotate = 446.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da152045500101465] 
\draw    (200.63,191) -- (200.63,209) -- (220.63,209) -- (220.63,190) ;
%Straight Lines [id:da9153847491469699] 
\draw    (220.63,209) -- (240.63,209) ;
%Straight Lines [id:da6533232981781851] 
\draw    (396.63,191) -- (396.63,209) -- (415.63,209) -- (415.63,192) ;
\draw [shift={(415.63,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8984513495911234] 
\draw    (356.63,191) -- (356.63,209) -- (376.63,209) -- (376.63,190) ;
%Straight Lines [id:da23339729325104752] 
\draw    (376.63,209) -- (396.63,209) ;
%Straight Lines [id:da7675000532120242] 
\draw    (279.97,209) -- (356.63,209) ;
%Straight Lines [id:da12525902661439126] 
\draw    (279.97,191) -- (279.97,209) ;
%Straight Lines [id:da012614123123502297] 
\draw    (299.97,191) -- (299.97,209) ;
%Straight Lines [id:da024390386803979314] 
\draw    (318.3,191) -- (318.3,209) ;
%Straight Lines [id:da18731579515458663] 
\draw    (338.3,191) -- (338.3,209) ;
%Straight Lines [id:da19027569243495357] 
\draw    (140.3,192) -- (140.3,209) -- (160.63,209) ;
%Straight Lines [id:da48150209621205586] 
\draw    (240.63,209) -- (279.97,209) ;
%Straight Lines [id:da5403007487800633] 
\draw    (240.3,191) -- (240.3,209) -- (260.3,209) -- (260.3,190) ;
%Straight Lines [id:da892325291737635] 
\draw    (120.63,259.13) -- (416.63,259.13) ;
%Straight Lines [id:da6884901552805612] 
\draw    (120.63,248.13) -- (120.63,259.13) ;
%Straight Lines [id:da594542344817787] 
\draw    (140.63,248.13) -- (140.9,258.82) ;
%Straight Lines [id:da936712506453556] 
\draw    (160.3,248.13) -- (160.63,259.13) ;
%Straight Lines [id:da5366771311489016] 
\draw    (179.63,248.13) -- (179.63,259.13) ;
%Straight Lines [id:da6360736018797987] 
\draw    (199.63,248.13) -- (199.63,259.13) ;
%Straight Lines [id:da049364141061893685] 
\draw    (219.63,248.13) -- (219.9,258.82) ;
%Straight Lines [id:da2707940408888222] 
\draw    (239.3,248.13) -- (239.63,259.13) ;
%Straight Lines [id:da7913533303237636] 
\draw    (258.63,248.13) -- (258.63,259.13) ;
%Straight Lines [id:da33889188785694113] 
\draw    (278.63,248.13) -- (278.63,259.13) ;
%Straight Lines [id:da9316331070688877] 
\draw    (298.63,248.13) -- (298.9,258.82) ;
%Straight Lines [id:da4909004400958462] 
\draw    (318.3,248.13) -- (318.63,259.13) ;
%Straight Lines [id:da6314820328435561] 
\draw    (337.63,248.13) -- (337.63,259.13) ;
%Straight Lines [id:da5390516171064544] 
\draw    (357.63,248.13) -- (357.63,259.13) ;
%Straight Lines [id:da6076368029779255] 
\draw    (377.63,248.13) -- (377.9,258.82) ;
%Straight Lines [id:da1511183892944833] 
\draw    (397.3,248.13) -- (397.63,259.13) ;
%Straight Lines [id:da71555720865156] 
\draw    (416.63,248.13) -- (416.63,259.13) ;
%Straight Lines [id:da6172919267996916] 
\draw    (119.63,288) -- (119.63,271) ;
\draw [shift={(119.63,269)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7287760471145863] 
\draw    (139.63,287) -- (139.34,272) ;
\draw [shift={(139.3,270)}, rotate = 448.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0965656267269056] 
\draw    (180.3,287) -- (180.59,272) ;
\draw [shift={(180.63,270)}, rotate = 451.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9746942298124365] 
\draw    (240.63,270) -- (240.63,288) -- (258.97,288) -- (258.97,272) ;
\draw [shift={(258.97,270)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1051663714144565] 
\draw    (396.63,270) -- (396.63,288) -- (415.63,288) -- (415.63,271) ;
\draw [shift={(415.63,269)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3726634493398697] 
\draw    (356.63,270) -- (356.63,288) -- (376.63,288) -- (376.63,269) ;
%Straight Lines [id:da7378432967996602] 
\draw    (376.63,288) -- (396.63,288) ;
%Straight Lines [id:da7137893372676158] 
\draw    (279.97,288) -- (338.3,288) ;
%Straight Lines [id:da17248212635888627] 
\draw    (279.97,270) -- (279.97,288) ;
%Straight Lines [id:da4049570243434144] 
\draw    (299.97,270) -- (299.97,288) ;
%Straight Lines [id:da15689013238242033] 
\draw    (318.3,270) -- (318.3,288) ;
%Straight Lines [id:da7712295789985184] 
\draw    (160.63,287) -- (160.63,270) ;
\draw [shift={(160.63,268)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3514372020010863] 
\draw    (200.63,270) -- (200.63,288) -- (218.97,288) -- (218.97,272) ;
\draw [shift={(218.97,270)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6048913998741005] 
\draw    (338.3,288) -- (338.3,272) ;
\draw [shift={(338.3,270)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (115.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1};
% Text Node
\draw (135.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2};
% Text Node
\draw (155.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {3};
% Text Node
\draw (174.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {4};
% Text Node
\draw (194.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {5};
% Text Node
\draw (214.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {6};
% Text Node
\draw (234.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {7};
% Text Node
\draw (254.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {8};
% Text Node
\draw (274.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {9};
% Text Node
\draw (290.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {10\\};
% Text Node
\draw (310.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {11};
% Text Node
\draw (329.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {12};
% Text Node
\draw (348.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {13};
% Text Node
\draw (369.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {14};
% Text Node
\draw (389.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {15};
% Text Node
\draw (409.63,72.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {16};
% Text Node
\draw (44,90) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k=0$};
% Text Node
\draw (115.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1};
% Text Node
\draw (135.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2};
% Text Node
\draw (155.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {3};
% Text Node
\draw (174.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {4};
% Text Node
\draw (194.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {5};
% Text Node
\draw (214.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {6};
% Text Node
\draw (234.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {7};
% Text Node
\draw (254.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {8};
% Text Node
\draw (274.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {9};
% Text Node
\draw (290.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {10\\};
% Text Node
\draw (310.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {11};
% Text Node
\draw (329.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {12};
% Text Node
\draw (348.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {13};
% Text Node
\draw (369.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {14};
% Text Node
\draw (389.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {15};
% Text Node
\draw (409.63,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {16};
% Text Node
\draw (44,169) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k=-1$};
% Text Node
\draw (115.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1};
% Text Node
\draw (135.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2};
% Text Node
\draw (155.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {3};
% Text Node
\draw (174.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {4};
% Text Node
\draw (194.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {5};
% Text Node
\draw (214.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {6};
% Text Node
\draw (234.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {7};
% Text Node
\draw (254.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {8};
% Text Node
\draw (274.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {9};
% Text Node
\draw (290.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {10\\};
% Text Node
\draw (310.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {11};
% Text Node
\draw (329.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {12};
% Text Node
\draw (348.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {13};
% Text Node
\draw (369.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {14};
% Text Node
\draw (389.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {15};
% Text Node
\draw (409.63,230.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {16};
% Text Node
\draw (44,248) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k=1$};


\end{tikzpicture}

